Transverse Momentum Broadening of a Fast Quark in a $\N=4$ Yang Mills Plasma

We compute the momentum broadening of a heavy fundamental charge propagating through a $\mathcal{N}=4$ Yang Mills plasma at large t' Hooft coupling. We do this by expressing the medium modification of the probe's density matrix in terms of a Wilson loop averaged over the plasma. We then use the AdS/CFT correspondence to evaluate this loop, by identifying the dual semi-classical string solution. The calculation introduces the type ``1'' and type ``2'' fields of the thermal field theory and associates the corresponding sources with the two boundaries of the AdS space containing a black hole. The transverse fluctuations of the endpoints of the string determine $\kappa_T = \sqrt{\gamma \lambda} T^3 \pi$ -- the mean squared momentum transfer per unit time. ($\gamma$ is the Lorentz gamma factor of the quark.) The result reproduces previous results for the diffusion coefficient of a heavy quark. We compare our results with previous AdS/CFT calculations of $\hat{q}$.

==> ctour.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5790,906)(-200,-1774)
\put(1726,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_{\scriptscriptstyle C}$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(1801,-1186){\circle*{150}}
}%
{\color[rgb]{0,0,0}\put(2626,-1441){\circle*{150}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(-1184,-1198){\line( 1, 0){5447}}
}%
{\color[rgb]{0,0,0}\put(4263,-1444){\line(-1, 0){5447}}
}%
\put(4573,-1383){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X= (t, x_o + v\,\Delta t)$}%
}}}}
\put(-1199,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_f=(t_o - i\epsilon , x_o - i\epsilon)$}%
}}}}
\put(-1199,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_o=(t_o , x_o)$}%
}}}}
\put(2551,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t'_{\scriptscriptstyle C}$}%
}}}}
{\color[rgb]{0,0,0}\put(4265,-1444){\oval(  4,  0)[bl]}
\put(4265,-1321){\oval(246,246)[br]}
\put(4265,-1321){\oval(246,246)[tr]}
\put(4265,-1198){\oval(  4,  0)[tl]}
}%
\end{picture}%


==> ctour2.pstex_t <==
\begin{picture}(0,0)%
%\epsfig{file=ctour2.pstex}%
\includegraphics{ctour2.ps}
%\includegraphics{ctour2.pdf}
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7924,2655)(589,-2824)
\put(6000,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t,{\bf x}_{\perp} + {\bf r}_{\perp}/2, z_o + v\Delta t)$}%
}}}}
\put(1351,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}   $\rho^{o}$}%
}}}}
\put(1201,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_o,{\bf x}_{\perp} + {\bf r}_{\perp}/2, z_o)$}%
}}}}
\put(1201,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_o-i\epsilon,{\bf x}_{\perp} - {\bf r}_{\perp}/2, z_o-i\epsilon)$}%
}}}}
\put(6000,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t,{\bf x}_{\perp} - {\bf r}_{\perp}/2, z_o + v\Delta t)$}%
}}}}
\end{picture}%

